BDDs Strike Back: Efficient Analysis of Static and Dynamic Fault Trees

Fault trees are a key model in reliability analysis. Classical static fault trees (SFT) can best be analysed using binary decision diagrams (BDD). State-based techniques are favorable for the more expressive dynamic fault trees (DFT). This paper combines the best of both worlds by following Dugan's approach: dynamic sub-trees are analysed via model checking Markov models and replaced by basic events capturing the obtained failure probabilities. The resulting SFT is then analysed via BDDs. We implemented this approach in the Storm model checker. Extensive experiments (a) compare our pure BDD-based analysis of SFTs to various existing SFT analysis tools, (b) indicate the benefits of our efficient calculations for multiple time points and the assessment of the mean-time-to-failure, and (c) show that our implementation of Dugan's approach significantly outperforms pure Markovian analysis of DFTs. Our implementation Storm-dft is currently the only tool supporting efficient analysis for both SFTs and DFTs.

==> figures/dft_elements.tex <==
\begin{figure}[t]
\centering
\subfigure[\BE]{
 \centering
%  \tikzsetnextfilename{dftelements_be}
\makebox[0.060\linewidth]{
\scalebox{0.62}{
 \begin{tikzpicture}[  scale=.8,font=\LARGE,text=black, every node/.style={transform shape}, node distance=0.3cm]
	\node[be] (pand) {};
	\node[above=of pand] (output) {};
	\draw[-] (pand) -- (output);
\end{tikzpicture}}}
 \label{fig:BE}
}
\subfigure[$\AND$]{
  \centering
%   \tikzsetnextfilename{dftelements_and}
\makebox[0.083\linewidth]{
\scalebox{0.62}{
 \begin{tikzpicture}
    \node[and3] (and) {};
    \node[below=0.4 cm of and.input 1, xshift=-0.2cm]  (i1) {};
    \node[below=0.3 cm of and.input 2]  (dots) {$\hdots$};
    
    \node[below=0.4 cm of and.input 3, xshift=0.2cm] (i2) {};
    
    \draw[-] (and.input 1) -- (i1);
    \draw[-] (and.input 3) -- (i2);
  \end{tikzpicture}
  }
  }
 \label{fig:AND} 
}
\subfigure[$\OR$]{
  \centering
%   \tikzsetnextfilename{dftelements_or}
\makebox[0.065\linewidth]{
\scalebox{0.62}{
 \begin{tikzpicture}
    \node[or3] (and) {};
    \node[below=0.4 cm of and.input 1, xshift=-0.2cm]  (i1) {};
    \node[below=0.3 cm of and.input 2]  (dots) {$\hdots$};
    
    \node[below=0.4 cm of and.input 3, xshift=0.2cm] (i2) {};
    
    \draw[-] (and.input 1) -- (i1);
    \draw[-] (and.input 3) -- (i2);
  \end{tikzpicture}
  }
  }
 \label{fig:OR}
}
\subfigure[$\VOTk{k}$]{
 \centering
%  \tikzsetnextfilename{dftelements_vot}
\makebox[0.095\linewidth]{
\scalebox{0.62}{
 \begin{tikzpicture}
    \node[and3] (and) {\rotatebox{270}{$k$}};
    \node[below=0.4 cm of and.input 1, xshift=-0.2cm]  (i1) {};
    \node[below=0.3 cm of and.input 2]  (dots) {$\hdots$};
    
    \node[below=0.4 cm of and.input 3, xshift=0.2cm] (i2) {};
    
    \draw[-] (and.input 1) -- (i1);
    \draw[-] (and.input 3) -- (i2);
  \end{tikzpicture}}}
 \label{fig:VOT}
}
 \subfigure[\PAND]{
 \centering
\makebox[0.095\linewidth]{
 \scalebox{0.62}{
   \begin{tikzpicture}   
    \node[and3] (and) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle_a) at (and) {};
    \node[below=0.4 cm of and.input 1, xshift=-0.2cm]  (i1) {};
    \node[below=0.3 cm of and.input 2]  (dots) {$\hdots$};
    
    \node[below=0.4 cm of and.input 3, xshift=0.2cm] (i2) {};
    
    \draw[-] (and.input 1) -- (i1);
    \draw[-] (and.input 3) -- (i2);
  \end{tikzpicture}}}
  \label{fig:DFTElements_PAND}
  
 }
\subfigure[\POR]{
  \centering
\makebox[0.079\linewidth]{
  \scalebox{0.62}{
    \begin{tikzpicture}   
    \node[or2] (and) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[btriangle,scale=1.61,yscale=0.915, xshift=-0.113cm] (triangle_b) at (and) {};
    \node[below=0.4 cm of and.input 1]  (i1) {};
    
    \node[below=0.4 cm of and.input 2] (i2) {};
    
    \draw[-] (and.input 1) -- (i1);
    \draw[-] (and.input 2) -- (i2);
  \end{tikzpicture}}}
  \label{fig:DFTElements_POR}
 }
 \subfigure[\PDEP]{
   \centering
   \scalebox{0.62}{
      \begin{tikzpicture}   
    
    \node[fdep] (and) {};
    \node[above=0.07cm of and.center] (x) {$p$};
    \node[below=0.7 cm of and.T, xshift=-0.2cm]  (i1) {};
    
    \node[below=0.4 cm of and.EB] (i2) {};
    \draw[-] (and.T) -- (i1);
    \draw[-] (and.EB) -- (i2);
    
  \end{tikzpicture}
  }
    \label{fig:DFTElements_PDEP}
 }
 \subfigure[\SEQ]{
  \centering
  \makebox[0.082\linewidth]{
  \scalebox{0.62}{
    \begin{tikzpicture}   
    \node[seq] (and) {$\rightarrow$};
    \node[below=0.4 cm of and.250, xshift=-0.2cm]  (i1) {};
    \node[below=0.3 cm of and.270]  (dots) {$\hdots$};
    
    \node[below=0.4 cm of and.290, xshift=0.2cm] (i2) {};
    
    \draw[-] (and.250) -- (i1);
    \draw[-] (and.290) -- (i2);
  \end{tikzpicture}}}
  \label{fig:DFTElements_SEQ}
 }
 \subfigure[\SPARE]{
\centering
\makebox[0.110\linewidth]{
\scalebox{0.62}{
  \begin{tikzpicture}   
    \node[spare] (and) {};
    \node[below=0.4 cm of and.P]  (i1) {};
    
    
    \node[below=0.4 cm of and.SA] (i2) {};
    \node[below=0.3 cm of and.SC] (i3) {$\hdots$};
    
    \node[below=0.4 cm of and.SE, xshift=0.3cm] (i4) {};
    
    \draw[-] (and.P) -- (i1);
    \draw[-] (and.SA) -- (i2);
    \draw[-] (and.SE) -- (i4);
  \end{tikzpicture} }}
  \label{fig:DFTElements_SPARE}
 }
 \caption{Node types in ((a)-(d)) static and (all) dynamic fault trees.} % hard-coded refs
 \label{fig:DFTElements}
\end{figure}%


==> figures/dft_plots/dft_bdd_ctmc.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log,ymode=log,
    xlabel=\stormdft CTMC, ylabel=\stormdft BDD,
    legend pos=north west]
  \addplot[
    scatter,only marks,
    scatter/classes={
      mod-sft={modsft},
      mod-railway={modrailway},
      mod-vgs={modvgs},
      ffort={ffort}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=CTMC_NOMOD, y=BDD, meta=Set]
    {figures/dft_plots/dft_plots.csv};
  \legend{Adapt. SFT, Adapt. Railway, Adapt. VGS, FFORT}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/dft_plots/dft_bdd_ctmcmod.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log,ymode=log,
    xlabel=\stormdft Top-down, ylabel=\stormdft BDD,
    legend pos=north west]
  \addplot[
    scatter,only marks,
    scatter/classes={
      mod-sft={modsft},
      mod-railway={modrailway},
      mod-vgs={modvgs},
      ffort={ffort}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=CTMC_MOD, y=BDD, meta=Set]
    {figures/dft_plots/dft_plots.csv};
  \legend{Adapt. SFT, Adapt. Railway, Adapt. VGS, FFORT}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/dft_plots/dft_bdd_vec_ctmcmod_vec.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log,ymode=log,
    xlabel=\stormdft Top-down, ylabel=\stormdft BDD,
    legend pos=north west]
  \addplot[
    scatter,only marks,
    scatter/classes={
      mod-sft={modsft},
      mod-railway={modrailway},
      mod-vgs={modvgs},
      ffort={ffort}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=CTMC_MOD_VEC, y=BDD_VEC, meta=Set]
    {figures/dft_plots/dft_plots.csv};
  \legend{Adapt. SFT, Adapt. Railway, Adapt. VGS, FFORT}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/ex_bdd_dfs.tex <==
\begin{tikzpicture}[bdd]
    \node[innernode] at (0,0) (a) {$x_A$};
    \node[innernode] at (1.2,-1) (b) {$x_B$};
	\node[innernode] at (-1,-2) (c1) {$x_C$};
	\node[innernode] at (1.2,-2) (c2) {$x_C$};
	\node[innernode] at (-1,-3) (d1) {$x_D$};
	\node[innernode] at (0,-3) (d2) {$x_D$};
    \node[innernode] at (0.2,-4) (e) {$x_E$};
	\node[leaf] at (-1,-5.2) (one) {$1$};
	\node[leaf] at (1.2,-5.2) (zero) {$0$};

	\draw[succone]
	  (a) -- (c1)
	  (b) -- (c1)
	  (c1) -- (d1)
	  (c2) -- (d2)
	  (d1) -- (one.north)
      (d2) -- ($(one.north)!0.5!(one.north east)$)
	  (e) -- (one.north east)
	;
    \draw[succzero]
	  (a) -- (b)
	  (b) -- (c2)
	  (c1) -- (d2)
      (c2) -- (zero.north)
	  (d1) -- (e)
      (d2) .. controls +(-45:1.375) .. ($(zero.north)!0.5!(zero.north west)$)
	  (e) -- (zero.north west)
	;
\end{tikzpicture}


==> figures/ex_bdd_tdlr.tex <==
\begin{tikzpicture}[bdd]
	\node[innernode] at (0,0) (c) {$x_C$};
    \node[innernode] at (-1,-1) (d1) {$x_D$};
	\node[innernode] at (1.2,-1) (d2) {$x_D$};
    \node[innernode] at (-0.5,-2) (e) {$x_E$};
	\node[innernode] at (0,-3) (a) {$x_A$};
	\node[innernode] at (0.5,-4) (b) {$x_B$};
	\node[leaf] at (-1,-5.2) (one) {$1$};
	\node[leaf] at (1.2,-5.2) (zero) {$0$};

	\draw[succone]
	  (c) -- (d1)
	  (d1) -- (one.north)
	  (d2) -- (a)
	  (e) -- (a)
	  (a) -- ($(one.north)!0.5!(one.north east)$)
	  (b) -- (one.north east)
	;
    \draw[succzero]
	  (c) -- (d2)
	  (d1) -- (e)
      (d2) -- (zero.north)
      (e) .. controls +(-10:1) and ($(zero.north west)!0.250!(zero.north east)+(0,1.875)$) .. ($(zero.north west)!0.250!(zero.north east)$)
	  (a) -- (b)
	  (b) -- (zero.north west)
	;
\end{tikzpicture}


==> figures/ex_dft.tex <==
\begin{tikzpicture}
	\node[or3] (T) at (7.2, -0.3) {};
	\node[labelbox] (T_label) at (T.east) {\underline{T}};
	\node[and2] (G) at (5.2, -2.0) {};
	\node[labelbox] (G_label) at (G.east) {G};
	\node[spare] (S) at (7.2, -1.9) {};
	\node[labelbox] (S_label) at (S.north) {S};
	\node[and2] (H) at (9.0, -2.0) {};
	\node[labelbox] (H_label) at (H.east) {H};
	\node[be] (A) at (4.8, -3.2) {};
	\node[labelbox] (A_label) at (A.north) {A};
	\node[be] (B) at (5.6, -3.2) {};
	\node[labelbox] (B_label) at (B.north) {B};
	\node[be] (C) at (6.8, -3.2) {};
	\node[labelbox] (C_label) at (C.north) {C};
	\node[be] (D) at (7.6, -3.2) {};
	\node[labelbox] (D_label) at (D.north) {D};
	\node[be] (E) at (8.8, -3.2) {};
	\node[labelbox] (E_label) at (E.north) {E};
	\node[be] (F) at (9.6, -3.2) {};
	\node[labelbox] (F_label) at (F.north) {F};
	\node[fdep] (I) at (10.6, -2.1) {};
	\node[labelbox] (I_label) at (I.north) {I};

	\draw[-](T.input 1) -- (G_label.north);
	\draw[-](T.input 2) -- (S_label.north);
	\draw[-](T.input 3) -- (H_label.north);
	\draw[-](G.input 1) -- (A_label.north);
	\draw[-](G.input 2) -- (B_label.north);
	\draw[-](S.P) -- (C_label.north);
	\draw[-](S.SC) -- (D_label.north);
	\draw[-](H.input 1) -- (E_label.north);
	\draw[-](H.input 2) -- (F_label.north);
	\draw[-](I.T) -- (E_label.north);
	\draw[-](I.EA) -- (F_label.north);

    \node[draw=red, densely dotted, inner sep=4pt, fit=(G_label) (A) (B)] {};
    \node[draw=cyan, dashed, inner sep=4pt, fit=(S_label) (C) (D)] {};
    \node[draw=cyan, dashed, inner sep=4pt, fit=(H_label) (E) (F) (I)] {};
\end{tikzpicture}


==> figures/ex_dft_modular.tex <==
\begin{tikzpicture}[bdd]
    % Original DFT
	\node[or3] (T) at (6.5, 1.3) {};
	\node[labelbox] (T_label) at (T.east) {\underline{T}};
	\node[and2] (K) at (6.5, -0.2) {};
	\node[labelbox] (K_label) at (K.east) {K};
	\node[and2] (G) at (5.2, -2.0) {};
	\node[labelbox] (G_label) at (G.east) {G};
	\node[and2] (H) at (7.0, -2.0) {};
	\node[triangle_pand] (triangle_H) at(H) {};
	\node[labelbox] (H_label) at (H.east) {H};
	\node[spare] (S) at (8.8, -2.0) {};
	\node[labelbox] (S_label) at (S.north) {S};
	\node[be] (A) at (4.8, -3.1) {};
	\node[labelbox] (A_label) at (A.north) {A};
	\node[be] (B) at (5.6, -3.1) {};
	\node[labelbox] (B_label) at (B.north) {B};
	\node[be] (C) at (6.6, -3.1) {};
	\node[labelbox] (C_label) at (C.north) {C};
	\node[be] (D) at (7.4, -3.1) {};
	\node[labelbox] (D_label) at (D.north) {D};
	\node[be] (E) at (8.4, -3.1) {};
	\node[labelbox] (E_label) at (E.north) {E};
	\node[be] (F) at (9.2, -3.1) {};
	\node[labelbox] (F_label) at (F.north) {F};

	\draw[-](T.input 1) -- (G_label.north);
	\draw[-](T.input 2) -- (K_label.north);
	\draw[-](T.input 3) -- (S_label.north);
	\draw[-](K.input 1) -- (B_label.north);
	\draw[-](K.input 2) -- (H_label.north);
	\draw[-](G.input 1) -- (A_label.north);
	\draw[-](G.input 2) -- (B_label.north);
	\draw[-](H.input 1) -- (C_label.north);
	\draw[-](H.input 2) -- (D_label.north);
	\draw[-](S.P) -- (E_label.north);
	\draw[-](S.SC) -- (F_label.north);

    \node[draw=cyan, dashed, inner sep=2pt, fit=(H_label) (C) (D)] {};
    \node[draw=cyan, dashed, inner sep=2pt, fit=(S_label) (E) (F)] {};


    \node[] (arrow1) at (10.6, -0.4) {\LARGE\textcolor{red}{$\Rightarrow$}};

    % SFT after modularisation
	\node[or3] (T) at (12.8, 1.3) {};
	\node[labelbox] (T_label) at (T.east) {\underline{T}};
	\node[and2] (K) at (12.8, -0.2) {};
	\node[labelbox] (K_label) at (K.east) {K};
	\node[and2] (G) at (11.8, -2.0) {};
	\node[labelbox] (G_label) at (G.east) {G};
	\node[be] (H) at (13.1, -1.45) {};
	\node[labelbox] (H_label) at (H.north) {H$^\prime$};
	\node[be] (S) at (14.2, -1.45) {};
	\node[labelbox] (S_label) at (S.north) {S$^\prime$};
	\node[be] (A) at (11.4, -3.1) {};
	\node[labelbox] (A_label) at (A.north) {A};
	\node[be] (B) at (12.2, -3.1) {};
	\node[labelbox] (B_label) at (B.north) {B};

	\draw[-](T.input 1) -- (G_label.north);
	\draw[-](T.input 2) -- (K_label.north);
	\draw[-](T.input 3) -- (S_label.north);
	\draw[-](K.input 1) -- (B_label.north);
	\draw[-](K.input 2) -- (H_label.north);
	\draw[-](G.input 1) -- (A_label.north);
	\draw[-](G.input 2) -- (B_label.north);

    \node[draw=cyan, dashed, inner sep=2pt, fit=(H_label) (H)] {};
    \node[draw=cyan, dashed, inner sep=2pt, fit=(S_label) (S)] {};


    \node[] (arrow2) at (15.5, -0.4) {\LARGE\textcolor{red}{$\Rightarrow$}};


    % BDD for SFT
    \node[innernode, minimum size=0.9cm] at (16.4,1.6) (s) {$x_{S^\prime}$};
    \node[innernode, minimum size=0.9cm] at (18.0,0.5) (b) {$x_B$};
    \node[innernode, minimum size=0.9cm] at (17.0,-0.9) (a) {$x_{A}$};
    \node[innernode, minimum size=0.9cm] at (17.4,-2.3) (h) {$x_{H^\prime}$};
	\node[leaf] at (16.4,-3.5) (one) {$1$};
	\node[leaf] at (18.0,-3.5) (zero) {$0$};

	\draw[succone]
	  (s) edge (one) {}
      (b) edge (a) {}
	  (a) edge (one) {}
	  (h) edge (one) {}
	;
    \path[succzero]
	  (s) edge (b) {}
	  (b) edge (zero) {}
      (a) edge (h) {}
	  (h) edge (zero) {}
	;
\end{tikzpicture}


==> figures/ex_sft.tex <==
\begin{tikzpicture}
	\node[and2] (T) at (8.0, -0.7) {};
	\node[labelbox] (T_label) at (T.east) {\underline{T}};
	\node[and3] (G) at (7.0, -2.3) {\rotatebox{270}{$2$}};
	\node[labelbox] (G_label) at (G.east) {G};
	\node[or2] (H) at (9.0, -2.3) {};
	\node[labelbox] (H_label) at (H.east) {H};
	\node[or2] (F) at (6.2, -4.0) {};
	\node[labelbox] (F_label) at (F.east) {F};
	\node[be] (A) at (5.7, -5.0) {};
	\node[labelbox] (A_label) at (A.north) {A};
	\node[be] (B) at (6.7, -5.0) {};
	\node[labelbox] (B_label) at (B.north) {B};
	\node[be] (C) at (7.4, -3.6) {};
	\node[labelbox] (C_label) at (C.north) {C};
	\node[be] (D) at (8.5, -3.6) {};
	\node[labelbox] (D_label) at (D.north) {D};
	\node[be] (E) at (9.5, -3.6) {};
	\node[labelbox] (E_label) at (E.north) {E};

	\draw[-](T.input 1) -- (G_label.north);
	\draw[-](T.input 2) -- (H_label.north);
	\draw[-](G.input 1) -- (F_label.north);
	\draw[-](G.input 2) -- (C_label.north);
	\draw[-](G.input 3) -- (D_label.north);
	\draw[-](H.input 1) -- (D_label.north);
	\draw[-](H.input 2) -- (E_label.north);
	\draw[-](F.input 1) -- (A_label.north);
	\draw[-](F.input 2) -- (B_label.north);
\end{tikzpicture}


==> figures/sft_modularisation.tex <==
\begin{tikzpicture}
	\node[or3] (T) at (6.8, -0.3) {};
	\node[labelbox] (T_label) at (T.east) {\underline{T}};
	\node[and2] (G) at (5.2, -2.0) {};
	\node[labelbox] (G_label) at (G.east) {G};
	\node[be] (S) at (6.8, -1.5) {};
	\node[labelbox] (S_label) at (S.north) {S'};
	\node[be] (H) at (8.0, -1.5) {};
	\node[labelbox] (H_label) at (H.north) {H'};
	\node[be] (A) at (4.8, -3.2) {};
	\node[labelbox] (A_label) at (A.north) {A};
	\node[be] (B) at (5.6, -3.2) {};
	\node[labelbox] (B_label) at (B.north) {B};

	\draw[-](T.input 1) -- (G_label.north);
	\draw[-](T.input 2) -- (S_label.north);
	\draw[-](T.input 3) -- (H_label.north);
	\draw[-](G.input 1) -- (A_label.north);
	\draw[-](G.input 2) -- (B_label.north);

    \node[draw=red, densely dotted, inner sep=4pt, fit=(G_label) (A) (B)] {};
    \node[draw=cyan, dashed, inner sep=4pt, fit=(S_label) (S)] {};
    \node[draw=cyan, dashed, inner sep=4pt, fit=(H_label) (H)] {};
\end{tikzpicture}


==> figures/sft_plots/bdd_sizes_scram.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterplot,
    xmin=10, ymin=10, ymax=3000000, xmax=3000000, xmode=log, ymode=log,
    xtick={10, 100, 1000, 10000, 100000, 1000000}, xticklabels={10, 100, 1k, 10k, 100k, 1M},
    extra x ticks = {3000000}, extra x tick labels = {OoR}, extra x tick style = {grid = major},
    ytick={10, 100, 1000, 10000, 100000, 1000000}, yticklabels={10, 100, 1k, 10k, 100k, 1M},
    extra y ticks = {3000000}, extra y tick labels = {OoR}, extra y tick style = {grid = major},
    xlabel=\scram, ylabel=\stormdft w. \scram order,
    y label style={at={(axis description cs:-0.18,0.42)},anchor=south},
    legend pos=south east]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=BDD-SIZE-SCRAM, y=BDD-SIZE-STORM-SCRAM, meta=Set]
    {figures/sft_plots/sft_sizes.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \addplot[no marks] coordinates
    {(10,10) (2000000,1000000) };
  \addplot[no marks, dashed] coordinates
    {(100,10) (2000000,200000) };
  \addplot[no marks, dashed] coordinates
    {(1000,10) (2000000,20000) };
  \addplot[no marks, dashed] coordinates
    {(10,100) (200000,2000000) };
  \addplot[no marks, dashed] coordinates
    {(10,1000) (20000,2000000) };
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/bdd_sizes_storm_scram.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterplot,
    xmin=10, ymin=10, ymax=3000000, xmax=3000000, xmode=log, ymode=log,
    xtick={10, 100, 1000, 10000, 100000, 1000000}, xticklabels={10, 100, 1k, 10k, 100k, 1M},
    extra x ticks = {3000000}, extra x tick labels = {OoR}, extra x tick style = {grid = major},
    ytick={10, 100, 1000, 10000, 100000, 1000000}, yticklabels={10, 100, 1k, 10k, 100k, 1M},
    extra y ticks = {3000000}, extra y tick labels = {OoR}, extra y tick style = {grid = major},
    xlabel=\scram, ylabel=\stormdft,
    legend pos=south east]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=BDD-SIZE-SCRAM, y=BDD-SIZE-STORM-DFS, meta=Set]
    {figures/sft_plots/sft_sizes.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \addplot[no marks] coordinates
    {(10,10) (2000000,1000000) };
  \addplot[no marks, dashed] coordinates
    {(100,10) (2000000,200000) };
  \addplot[no marks, dashed] coordinates
    {(1000,10) (2000000,20000) };
  \addplot[no marks, dashed] coordinates
    {(10,100) (200000,2000000) };
  \addplot[no marks, dashed] coordinates
    {(10,1000) (20000,2000000) };
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_dfs_tdlr.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\stormdft TDLR, ylabel=\stormdft DFS,
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=STORM_MULT_MCS_TDLR, y=STORM_MULT_MCS_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_mult_storm.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\stormdft single-core, ylabel=\stormdft multi-core,
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=STORM_MULT_MCS_DFS, y=STORM_MCS_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_mult_storm_prob.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\stormdft multi-core, ylabel=\stormdft,
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=STORM_MULT_PROB_DFS, y=STORM_PROB_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_scram_importance.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\scram, ylabel=\stormdft,
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=SCRAM_IMP, y=STORM_IMP, meta=Set]
    {figures/sft_plots/scram_importance_plot.csv};
    \legend{Aralia}%,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}


==> figures/sft_plots/storm_scram_mcs.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\scram, ylabel=\stormdft,
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=SCRAM_MCS, y=STORM_MCS_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_scram_mcs_cutoff.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\scram, ylabel=\stormdft,
      legend pos=south east
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=SCRAM_MCS_CUT, y=STORM_MCS_CUT_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_scram_prob.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log, ymode=log,
    xlabel=\scram, ylabel=\stormdft,
    legend pos=south east]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=SCRAM_PROB, y=STORM_PROB_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}


==> figures/sft_plots/storm_scram_prob_vec.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log, ymode=log,
    xlabel=\scram, ylabel=\stormdft]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=SCRAM_PROB_VEC, y=STORM_PROB_DFS_VEC, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}


==> figures/sft_plots/storm_xfta_importance.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\xfta, ylabel=\stormdft,
      legend pos=south east
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=XFTA_IMP, y=STORM_IMP, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}


==> figures/sft_plots/storm_xfta_importance_vec.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\xfta, ylabel=\stormdft,
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=XFTA_IMP_VEC, y=STORM_IMP_VEC, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}


==> figures/sft_plots/storm_xfta_mcs.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\xfta, ylabel=\stormdft,
      legend pos=south east
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=XFTA_MCS, y=STORM_MCS_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_xfta_mcs_cutoff.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
      xmode=log, ymode=log,
      xlabel=\xfta, ylabel=\stormdft,
      legend pos=south east
    ]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=XFTA_MCS_CUT, y=STORM_MCS_CUT_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}



==> figures/sft_plots/storm_xfta_prob.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log, ymode=log,
    xlabel=\xfta, ylabel=\stormdft,
    legend pos=south east]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=XFTA_PROB, y=STORM_PROB_DFS, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}


==> figures/sft_plots/storm_xfta_prob_vec.tex <==
\begin{tikzpicture}
  \begin{axis}[scatterruntime,
    xmode=log, ymode=log,
    xlabel=\xfta, ylabel=\stormdft]
  \addplot[
    scatter,only marks,
    scatter/classes={
      aralia={aralia},
      sprinkler={sprinkler},
      railway={railway},
      industry={industry},
      randomScram={randomScram},
      randomScramProb={randomScramProb}
    },
    scatter src=explicit symbolic]
    table [col sep=semicolon, x=XFTA_PROB_VEC, y=STORM_PROB_DFS_VEC, meta=Set]
    {figures/sft_plots/sft_plots.csv};
  \legend{Aralia,Sprinkler,Railway,Industry,Random}
  \diagonalsTimes
  \end{axis}
\end{tikzpicture}

